The Potential of Self-Regulation for Front-Running Prevention on DEXes

The transaction ordering dependency of the smart contracts building decentralized exchanges (DEXes) allow for predatory trading strategies. In particular, front-running attacks present a constant risk for traders on DEXes. Whereas legal regulation outlaws most front-running practices in traditional finance, such measures are ineffective in preventing front-running on DEXes. While novel market designs hindering front-running may emerge, it remains unclear whether the market's participants, in particular, liquidity providers, would be willing to adopt these new designs. A misalignment of the participant's private incentives and the market's social incentives can hinder the market from adopting an effective prevention mechanism. We present a game-theoretic model to study the behavior of sophisticated traders, retail traders, and liquidity providers in DEXes. Sophisticated traders adjust for front-running attacks, while retail traders do not, likely due to lack of knowledge or irrationality. Our findings show that with less than 1% of order flow from retail traders, traders' and liquidity providers' interests align with the market's social incentives - eliminating front-running attacks. However, the benefit from embracing this novel market is often small and may not suffice to entice them. With retail traders making up a larger proportion (around 10%) of the order flow, liquidity providers tend to stay in pools that do not protect against front-running. This suggests both educating traders and providing additional incentives for liquidity providers are necessary for market self-regulation.

==> TikzFiles/trading.tikz <==

\definecolor{color1}{HTML}{9C7CA5}
\definecolor{color2}{HTML}{A71D31}
\definecolor{color3}{HTML}{9DB17C}
\definecolor{color4}{HTML}{036016}
\begin{tikzpicture}[scale=2]
  \fill [color4!30, opacity=0.6, domain=0.71:1.41, variable=\x]
      (0.71,3.4)
      -- plot ({\x}, {2/\x})
      -- (1.41, 3.4)
      -- cycle;
     \fill [color3!30, opacity=0.6, domain=0.71:1.41, variable=\x]
      (0., 2.8)
      -- plot ({\x}, {2/\x})
      -- (0, 1.41)
      -- cycle; 
  \draw[-stealth,thick] (0, 0) -- (3.5, 0) node[midway, below,sloped] {\small $X$ reserves};
  \draw[-stealth,thick] (0, 0) -- (0, 3.5) node[midway, above,sloped] {\small $Y$ reserves};

  
  \draw[scale=1,  line width=0.4mm, domain=0.588:3.4, smooth, variable=\x, gray] plot ({\x}, {2/\x});
  %\node at (4,15)[]{\Large price curve: $x\cdot y=k$};
  %\node at (3.3,6)[anchor = west]{\Large (90 $A$, 180 $B$) };
  %\node at (0.71,2.8)[anchor = west]{\small ($x$,$y$) };
   \node at (0.71,2.8)[circle,fill,inner sep=1.3pt](A) {} ;
   %\node at (1.65,1.333)[anchor = west]{\small ($x^{\tilde{v}}$, $y^{\tilde{v}}$) };
   \node at (1.41,1.41)[circle,fill,inner sep=1.3pt](C) {} ;
   
   \draw [-stealth,  line width=0.4mm] (A) to [bend right]  node[midway,left, inner sep = 7pt] {$T$}(C) ;
   \draw[thick,stealth-stealth] (0.71, 3.05) -- (1.41,3.05) node[midway,above] {$\delta _{x}$};
   
   \draw[thick,stealth-stealth] (0.45, 2.8) -- (0.45,1.41) node[midway,left] {$\delta_{y}$};
   
   
   
\end{tikzpicture}

==> TikzFiles/trading1.tikz <==

\definecolor{color1}{HTML}{EF767A}
\definecolor{color2}{HTML}{456990}
\definecolor{color3}{HTML}{9DB17C}
\definecolor{color4}{HTML}{036016}

\begin{tikzpicture}[scale=2]
    % \fill [color1!20, domain=1.088:1.594, variable=\x]
    %   (1.088, 0)
    %   -- plot ({\x}, {2/\x})
    %   -- (1.594, 0)
    %   -- cycle;
      
    % \fill [color1!20, domain=0.71:0.896, variable=\x]
    %   (0.71, 0)
    %   -- plot ({\x}, {2/\x})
    %   -- (0.896, 0)
    %   -- cycle;
      
      
    % \fill [color2!20, domain=0.71:0.896, variable=\x]
    %   (3,2.8)
    %   -- plot ({\x}, {2/\x})
    %   -- (3, 2.219)
    %   -- cycle;
      
    % \fill [color2!20, domain=1.088:1.594, variable=\x]
    %   (3,1.827)
    %   -- plot ({\x}, {2/\x})
    %   -- (3, 1.247)
    %   -- cycle;
    
     \fill [color3!30, opacity=0.6, domain=0.896:1.594, variable=\x]
      (0,2.219)
      -- plot ({\x}, {2/\x})
      -- (0, 1.247)
      -- cycle;
      
     \fill [color4!30, opacity=0.6, domain=0.896:1.594, variable=\x]
      (0.896,3.4)
      -- plot ({\x}, {2/\x})
      -- (1.594, 3.4)
      -- cycle;
     \fill [color1!30, opacity=0.6, domain=1.088:1.594, variable=\x]
      (1.088, 0)
      -- plot ({\x}, {2/\x})
      -- (1.594, 0)
      -- cycle;
      
    \fill [color1!30, opacity=0.6,domain=0.71:0.896, variable=\x]
      (0.71, 0)
      -- plot ({\x}, {2/\x})
      -- (0.896, 0)
      -- cycle;
      
      
    \fill [color2!30, opacity=0.6, domain=0.71:0.896, variable=\x]
      (3.4,2.8)
      -- plot ({\x}, {2/\x})
      -- (3.4, 2.219)
      -- cycle;
      
    \fill [color2!30, opacity=0.6,domain=1.088:1.594, variable=\x]
      (3.4,1.827)
      -- plot ({\x}, {2/\x})
      -- (3.4, 1.247)
      -- cycle;
      
    
  \draw[-stealth, thick] (0, 0) -- (3.5, 0) node[midway, below,sloped] {\small $X$ reserves};
  \draw[-stealth, thick] (0, 0) -- (0, 3.5) node[midway, above,sloped] {\small $Y$ reserves};
  \draw[scale=1,line width=0.4mm, domain=0.588:3.4, smooth, variable=\x, gray] plot ({\x}, {2/\x});
  %\node at (4,15)[]{\Large price curve: $x\cdot y=k$};
  %\node at (3.3,6)[anchor = west]{\Large (90 $A$, 180 $B$) };
  %\node at (0.85,2.5)[anchor = west]{\small ($x$,$y$) };
   \node at (0.71,2.8)[circle,fill,inner sep=1.3pt](A) {} ;
   %\node at (1.2,1.43)[anchor = east]{\small ($x^{\tilde{v}}$, $y^{\tilde{v}}$) };
   \node at (0.896,2.219)[circle,fill,inner sep=1.3pt](C) {} ;
   
   \node at (1.594,1.247)[circle,fill,inner sep=1.3pt](B) {} ;
   \node at (1.088,1.827)[circle,fill,inner sep=1.3pt](D) {} ;
   \draw [-stealth,line width=0.4mm] (A) to [bend right] node[midway,left] {$A_F$} (C) ;
   \draw [-stealth,line width=0.4mm] (C) to [bend right] node[pos =0.58,left,inner sep=6pt] {$T$}(B) ;
   \draw [-stealth, line width=0.4mm] (B) to [bend right] node[pos = 0.4,right,inner sep=6pt] {$A_B$}(D) ;
   
   
   \draw[thick,stealth-stealth] (3, 1.247) -- (3,1.827) node[midway,right] {$a_y$};
   
   
   \draw[thick,stealth-stealth] (3, 2.219) -- (3,2.8) node[midway,right] {$a_y$};
   
   
   \draw[thick,stealth-stealth] (0.71, 0.5) -- (0.896,0.5) node[midway,above] {$a_x^{\text{in}}$};
   
   \draw[thick,stealth-stealth] (1.088, 0.5) -- (1.594,0.5) node[midway,above] {$a_x^{\text{out}}$};
   
   \draw[thick,stealth-stealth] (0.896, 3.05) -- (1.594,3.05) node[midway,above] {$\delta _{x}$};
   
   \draw[thick,stealth-stealth] (0.45, 2.219) -- (0.45,1.247) node[midway,left] {$\tilde{\delta} _{y}$};
   
\end{tikzpicture}
